Support-Compiled Feature Folding: More Evidence at Lower Memory Across Tabular Foundation Models

Wide tables offer tabular foundation models more evidence, but accessing it can exhaust their memory: full-width pairwise mixing grows quadratically with the number of columns, while feature selection makes inputs affordable by discarding evidence. We ask whether using more features requires interacting over all of them at once. We introduce Support-Compiled Feature Folding (SCFF), a training-free inference framework that encodes wide tables through bounded calls to a frozen backbone. SCFF organizes support-ranked features into a strong Core and a candidate Tail, folds them into narrow feature groups, and support-checks the Tail's added evidence before a single contextual prediction. This converts quadratic feature-interaction work into linear-in-width work with a bounded local working set, without ensembling predictions or training new parameters. On the exhaustive 18-dataset wide-table slice of fixed AMLB-29, TabZilla, and TabArena snapshots, SCFF improves dataset-macro accuracy and NLL on all six evaluated backbones. All four matched-width comparisons retain favorable 95% dataset-bootstrap intervals on locked folds, with relative error reductions up to 26.1%. Median paired GPU-memory savings are 2.09-2.36x, and the ratio of separately observed maximum peaks reaches 34.3x. Under a measured peak-memory ceiling, SCFF uses the saved budget to preserve more support-selected evidence, improving accuracy by 4.06 and 3.72 points over the widest feasible single leaf on predeclared wide-Core strata of TabICLv2 and TabPFN-3.

==> figures/feature_folding_mechanism.tex <==
% Figure 2: complete SCFF execution path for the residual Tail update.
\begin{tikzpicture}[x=1cm,y=1cm,
 note/.style={font=\scriptsize,text=scffgray,align=center},
 smallnote/.style={font=\tiny,text=scffgray,align=center},
 head/.style={font=\scriptsize\bfseries,text=scffgray,align=center},
 flow/.style={-{Latex[length=1.5mm]},line width=0.9pt,draw=scffgray!68},
 panel/.style={rounded corners=6pt,line width=0.9pt}]
\path[use as bounding box] (0,-0.05) rectangle (16,8.45);

% -----------------------------------------------------------------------------
% A. Compile the support-side plan.
% -----------------------------------------------------------------------------
\node[head,anchor=west,text=scffblue] at (0.18,8.18)
 {A\quad COMPILE ON LABELED SUPPORT ROWS};
\node[smallnote,anchor=east] at (15.82,8.18)
 {no query label, no learned parameter};
\draw[scffblue!28,line width=0.7pt] (0.18,7.96)--(15.82,7.96);

% A1: support labels expose evidence.
\draw[panel,draw=scffblue!52,fill=scffblue!3] (0.18,4.70) rectangle (4.35,7.70);
\node[head,text=scffblue] at (2.265,7.42) {1. ROUTE BY EVIDENCE};
\foreach \r in {0,...,5}{\foreach \c in {0,...,8}{
 \pgfmathtruncatemacro{\kind}{mod(2*\c+\r,5)}
 \ifnum\kind=0\def\cc{scffblue}\else\ifnum\kind=1\def\cc{scffgreen}\else\def\cc{scffgray}\fi\fi
 \fill[\cc!52] (0.46+0.15*\c,6.08+0.14*\r) rectangle ++(0.11,0.10);
}}
\node[smallnote] at (1.14,5.86) {support rows};
\foreach \r in {0,...,5}{
 \pgfmathtruncatemacro{\kind}{mod(\r,2)}
 \ifnum\kind=0\def\cc{scffblue}\else\def\cc{scffamber}\fi
 \fill[\cc!85] (1.97,6.13+0.14*\r) circle (0.042);
}
\node[smallnote] at (1.97,5.86) {$y_s$};
\draw[flow] (2.14,6.48)--(2.43,6.48);
\draw[scffgray!32,line width=0.5pt] (2.58,5.95)--(2.58,6.94)--(4.02,6.94);
\foreach \x/\h/\cc in {0/0.22/scffgray,1/0.78/scffblue,2/0.31/scffgray,3/0.91/scffblue,4/0.18/scffgray,5/0.61/scffblue,6/0.26/scffgray}{
 \fill[\cc!72] (2.72+0.17*\x,5.97) rectangle ++(0.105,\h);
}
\node[smallnote] at (3.32,5.72) {ANOVA + BH};
\draw[rounded corners=3pt,draw=scffblue!60,fill=scffblue!10]
 (0.48,5.02) rectangle (2.05,5.48);
\fill[scffblue!78] (0.65,5.17) circle (0.07);
\node[smallnote,text=scffblue,anchor=west,font=\tiny\bfseries] at (0.82,5.25) {CORE};
\node[smallnote,anchor=west] at (0.82,5.09) {high evidence};
\draw[rounded corners=3pt,draw=scffgray!50,fill=white]
 (2.23,5.02) rectangle (4.05,5.48);
\fill[scffgray!62] (2.40,5.17) circle (0.07);
\node[smallnote,anchor=west,font=\tiny\bfseries] at (2.57,5.25) {TAIL};
\node[smallnote,anchor=west] at (2.57,5.09) {remaining evidence};

% A2: complete bounded partition.
\draw[flow] (4.38,6.20)--(4.68,6.20);
\draw[panel,draw=scffgreen!55,fill=scffgreen!3] (4.73,4.70) rectangle (10.15,7.70);
\node[head,text=scffgreen] at (7.44,7.42) {2. FOLD EVERY COLUMN};
\foreach \i in {0,...,15}{
 \pgfmathtruncatemacro{\kind}{mod(3*\i+1,7)}
 \ifnum\kind<2\def\cc{scffblue}\else\def\cc{scffgray}\fi
 \draw[rounded corners=1pt,draw=\cc!58,fill=\cc!12]
 (5.05+0.29*\i,6.78) rectangle ++(0.23,0.32);
}
\node[smallnote,anchor=west] at (5.05,6.57) {complete feature axis};
\node[smallnote,text=scffgreen,anchor=east,font=\tiny\bfseries] at (9.89,6.57)
 {EACH LEAF $\le M$};
\draw[flow] (7.44,6.47)--(7.44,6.12);
\draw[scffblue!65,line width=0.85pt] (7.44,6.12)--(6.37,5.90);
\draw[scffgray!62,line width=0.85pt] (7.44,6.12)--(8.52,5.90);
\node[smallnote,text=scffblue,font=\tiny\bfseries] at (5.95,6.09) {CORE LEAVES};
\node[smallnote,font=\tiny\bfseries] at (8.91,6.09) {TAIL LEAVES};
\foreach \x in {0,1}{
 \draw[rounded corners=3pt,draw=scffblue!68,fill=scffblue!10]
 (5.22+0.92*\x,5.18) rectangle ++(0.76,0.58);
 \foreach \k in {0,...,3}{\fill[scffblue!70]
   (5.33+0.92*\x+0.14*\k,5.38) rectangle ++(0.09,0.18);}
}
\foreach \x in {0,1,2}{
 \draw[rounded corners=3pt,draw=scffgray!55,fill=white]
 (7.35+0.80*\x,5.18) rectangle ++(0.65,0.58);
 \foreach \k in {0,...,3}{\fill[scffgray!52]
   (7.45+0.80*\x+0.12*\k,5.38) rectangle ++(0.075,0.18);}
}
\node[smallnote,text=scffgreen] at (7.44,4.93) {all columns are encoded};

% A3: optional support-side Tail gate.
\draw[flow] (10.18,6.20)--(10.48,6.20);
\draw[panel,draw=scffamber!62,fill=scffamber!3] (10.53,4.70) rectangle (15.82,7.70);
\node[head,text=scffamber] at (13.175,7.42) {3. OPTIONAL TAIL GATE};
\node[circle,draw=scffblue!70,fill=scffblue!10,minimum size=6.5mm,
 text=scffblue,font=\scriptsize\bfseries] at (11.40,6.47) {$c$};
\node[circle,draw=scffgray!65,fill=white,minimum size=6.5mm,
 text=scffgray,font=\scriptsize\bfseries] at (11.40,5.68) {$t$};
\draw[flow] (11.78,6.08)--(12.43,6.08);
\node[circle,draw=scffamber!75,fill=scffamber!10,minimum size=8mm,
 text=scffamber,font=\scriptsize\bfseries] at (12.82,6.08) {$r\!\perp\!c$};
\node[smallnote] at (12.82,5.38) {remove Core projection};
\draw[flow] (13.26,6.08)--(13.71,6.45);
\draw[flow] (13.26,6.08)--(13.71,5.72);
\draw[rounded corners=3pt,draw=scffgray!55,fill=white]
 (13.75,6.20) rectangle (14.70,6.70);
\node[smallnote,font=\tiny\bfseries] at (14.225,6.45) {RAW};
\draw[rounded corners=3pt,draw=scffgreen!55,fill=scffgreen!7]
 (13.75,5.46) rectangle (14.70,5.96);
\node[smallnote,text=scffgreen,font=\tiny\bfseries] at (14.225,5.71) {PROTOTYPE};
\draw[flow] (14.73,6.45)--(15.18,6.18);
\draw[flow] (14.73,5.71)--(15.18,5.99);
\draw[rounded corners=3pt,draw=scffamber!65,fill=white]
 (15.18,5.63) rectangle (15.66,6.52);
\node[smallnote,text=scffamber,font=\tiny\bfseries,rotate=90] at (15.42,6.08)
 {A $\leftrightarrow$ B};
\node[smallnote] at (13.18,4.93) {Fisher + reciprocal acceptance test};

% -----------------------------------------------------------------------------
% B. Run the model.
% -----------------------------------------------------------------------------
\node[head,anchor=west,text=scffgreen] at (0.18,4.34)
 {B\quad RUN THE MODEL};
\node[smallnote,anchor=east] at (15.82,4.34)
 {bounded Core $+$ accepted residual $\rightarrow$ one prediction};
\draw[scffgreen!28,line width=0.7pt] (0.18,4.12)--(15.82,4.12);
\draw[panel,draw=scffgreen!45,fill=scffgreen!1] (0.18,0.18) rectangle (15.82,3.86);

% Leaves and shared frontend.
\node[head,text=scffgray] at (1.25,3.48) {BOUNDED LEAVES};
\foreach \y/\lab in {3.03/$C_1$,2.57/$C_2$}{
 \draw[rounded corners=2pt,draw=scffblue!65,fill=scffblue!10]
 (0.45,\y-0.17) rectangle (1.12,\y+0.17);
 \node[smallnote,text=scffblue,font=\tiny\bfseries] at (0.785,\y) {\lab};
 \draw[flow,scffblue] (1.14,\y)--(1.65,\y);
}
\foreach \y/\lab in {1.91/$T_1$,1.51/$T_2$,1.11/$T_3$,0.71/$\cdots$}{
 \draw[rounded corners=2pt,draw=scffgray!52,fill=white]
 (0.45,\y-0.15) rectangle (1.12,\y+0.15);
 \node[smallnote,font=\tiny\bfseries] at (0.785,\y) {\lab};
 \draw[flow] (1.14,\y)--(1.65,\y);
}
\draw[rounded corners=4pt,draw=scffblue!65,fill=white]
 (1.69,0.48) rectangle (2.75,3.25);
\node[note,text=scffblue,font=\scriptsize\bfseries] at (2.22,2.05) {shared};
\node[note,text=scffblue,font=\scriptsize\bfseries] at (2.22,1.70) {$F_\theta$};
\node[smallnote] at (2.22,1.24) {same feature};
\node[smallnote] at (2.22,1.04) {encoder};
\foreach \y in {2.92,2.55}{\draw[flow,scffblue] (2.77,\y)--(3.28,\y);}
\foreach \y in {1.86,1.48,1.10,0.72}{\draw[flow] (2.77,\y)--(3.28,\y);}

% Core route.
\draw[rounded corners=5pt,draw=scffblue!68,fill=scffblue!10]
 (3.32,2.28) rectangle (7.16,3.18);
\node[head,text=scffblue] at (5.24,2.91) {BOUNDED CORE};
\node[note,text=scffblue,font=\scriptsize\bfseries] at (5.24,2.55)
 {$c=\operatorname{mean}(m_{C_g})$};

% Tail route.
\draw[rounded corners=5pt,draw=scffgray!52,fill=white]
 (3.32,0.47) rectangle (5.38,1.98);
\node[smallnote,font=\tiny\bfseries] at (4.35,1.72) {TAIL SUMMARY};
\foreach \x/\y in {3.66/1.24,4.02/1.06,4.33/1.35,4.67/1.12,5.02/1.42}{
 \fill[scffgray!58] (\x,\y) circle (0.075);
}
\node[smallnote] at (4.35,0.70) {$t=\operatorname{mean}(m_{T_g})$};
\draw[flow] (5.41,1.22)--(5.78,1.22);
\draw[rounded corners=5pt,draw=scffamber!62,fill=scffamber!6]
 (5.82,0.47) rectangle (8.05,1.98);
\node[smallnote,text=scffamber,font=\tiny\bfseries] at (6.935,1.72) {TAIL RESIDUAL};
\node[note,text=scffamber,font=\scriptsize\bfseries] at (6.935,1.25) {$r=t-\rho c$};
\node[smallnote] at (6.935,0.76) {raw or prototype map};
\draw[flow] (8.08,1.22)--(8.47,1.22);
\draw[rounded corners=5pt,draw=scffgreen!60,fill=scffgreen!6]
 (8.51,0.47) rectangle (10.75,1.98);
\node[smallnote,text=scffgreen,font=\tiny\bfseries] at (9.63,1.72) {SUPPORT GATE};
\node[note,text=scffgreen,font=\scriptsize\bfseries] at (9.63,1.27)
 {$\alpha v$ or $0$};
\node[smallnote] at (9.63,0.76) {add only accepted signal};

% Merge Core and accepted residual.
\draw[flow,scffblue,line width=1.2pt] (7.19,2.73)--(11.10,2.16);
\draw[flow,scffgreen] (10.78,1.22)--(11.10,1.78);
\node[circle,draw=scffgreen!75,fill=scffgreen!10,minimum size=10mm,
 text=scffgreen,font=\scriptsize\bfseries] at (11.45,1.96) {$+$};
\node[smallnote,text=scffgreen,font=\tiny\bfseries] at (11.45,0.62)
 {$h=c+\alpha v$};

% Original downstream stack and one output.
\draw[flow,scffgreen] (11.92,1.96)--(12.32,1.96);
\draw[rounded corners=4pt,draw=scffgreen!62,fill=scffgreen!5]
 (12.36,1.25) rectangle (14.32,2.67);
\node[head,text=scffgreen] at (13.34,2.35) {ORIGINAL MODEL};
\node[note,text=scffblue,font=\scriptsize\bfseries] at (13.34,1.91)
 {$C_\theta\;\rightarrow\;H_\theta$};
\node[smallnote] at (13.34,1.53) {one stack, one head};
\draw[flow,scffgreen] (14.35,1.96)--(14.83,1.96);
\foreach \i/\hh in {0/0.24,1/0.53,2/0.82}{
 \fill[scffgreen!78] (14.92+0.15*\i,1.45) rectangle ++(0.085,\hh);
}
\node[smallnote] at (15.15,1.11) {one prediction};

\end{tikzpicture}


==> figures/information_compression_tradeoff.tex <==
% Figure 3: visual statement of the Core and Tail arguments.
\begin{tikzpicture}[x=1cm,y=1cm,
 note/.style={font=\small,text=scffgray,align=center},
 smallnote/.style={font=\footnotesize,text=scffgray,align=center},
 flow/.style={-{Latex[length=1.4mm]},line width=0.9pt,draw=scffgray!68}]
\path[use as bounding box] (0,0) rectangle (16,4.55);

% Panel A: width competition.
\node[note,font=\scriptsize\bfseries,anchor=west,text=scffblue] at (0.10,4.22)
 {A\quad CORE COMPETITION};
\node[smallnote] at (2.70,3.73) {a larger worst-case lower bound on local share};

% Raw interaction arena.
\draw[rounded corners=4pt,draw=scffred!55,fill=scffred!3]
 (0.28,1.08) rectangle (2.62,3.31);
\node[smallnote,text=scffred,font=\footnotesize\bfseries] at (1.45,3.03)
 {RAW CORE};
\foreach \i in {0,...,11}{
 \pgfmathsetmacro{\xx}{0.52+0.16*\i}
 \fill[scffgray!35] (\xx,1.61) rectangle ++(0.10,0.87);
}
\fill[scffblue!88] (1.32,1.41) rectangle ++(0.10,1.27);
\node[smallnote,text=scffblue] at (1.37,1.22) {useful};
\node[smallnote] at (1.45,2.78) {$D$-way denominator};

% Folded interaction arenas.
\draw[flow] (2.74,2.20)--(3.18,2.20);
\draw[rounded corners=4pt,draw=scffgreen!58,fill=scffgreen!3]
 (3.24,1.08) rectangle (5.42,3.31);
\node[smallnote,text=scffgreen,font=\footnotesize\bfseries] at (4.33,3.03)
 {BOUNDED LEAVES};
\foreach \y in {2.40,1.72}{
 \draw[rounded corners=2pt,draw=scffgray!42,fill=white]
 (3.50,\y-0.24) rectangle (5.16,\y+0.24);
 \foreach \i in {0,...,5}{
   \fill[scffgray!38] (3.68+0.22*\i,\y-0.14) rectangle ++(0.12,0.28);
 }
}
\fill[scffblue!88] (4.12,2.14) rectangle ++(0.12,0.52);
\node[smallnote,text=scffgreen] at (4.33,1.26) {at most $M$ competitors};
\node[smallnote,text=scffblue,font=\footnotesize\bfseries] at (2.88,0.52)
 {local share: $e^{-2B}/D\;\rightarrow\;e^{-2B}/M$};

% Divider.
\draw[scffgray!25] (5.67,0.25)--(5.67,4.27);

% Panel B: residual and prototype map.
\node[note,font=\scriptsize\bfseries,anchor=west,text=scffamber] at (5.89,4.22)
 {B\quad COMPLEMENTARY TAIL};
\node[smallnote] at (8.63,3.73) {remove what the Core already represents};

\draw[-{Latex[length=1.3mm]},draw=scffgray!55,line width=0.8pt]
 (6.35,1.00)--(10.82,1.00);
\draw[-{Latex[length=1.3mm]},draw=scffgray!55,line width=0.8pt]
 (6.35,1.00)--(6.35,3.25);
\draw[-{Latex[length=1.5mm]},draw=scffblue,line width=1.5pt]
 (6.35,1.00)--(9.38,1.00);
\node[smallnote,text=scffblue,font=\footnotesize\bfseries] at (9.54,0.75) {centered Core $b$};
\draw[-{Latex[length=1.5mm]},draw=scffgray,line width=1.2pt]
 (6.35,1.00)--(9.62,2.74);
\node[smallnote,text=scffgray,font=\footnotesize\bfseries] at (9.84,2.91) {centered Tail $u$};
\draw[dashed,draw=scffgray!60,line width=0.8pt]
 (9.62,2.74)--(9.62,1.00);
\draw[-{Latex[length=1.5mm]},draw=scffamber,line width=1.5pt]
 (9.62,1.00)--(9.62,2.74);
\node[smallnote,text=scffamber,font=\footnotesize\bfseries,anchor=west]
 at (9.78,1.90) {$r=u-\rho b$};
\node[smallnote] at (7.82,2.86) {redundant projection};
\node[smallnote,text=scffamber] at (8.68,0.40) {$\langle r_S,b_S\rangle=0$};

% Prototype inset.
\draw[rounded corners=4pt,draw=scffgreen!55,fill=scffgreen!3]
 (10.20,1.53) rectangle (11.36,3.35);
\foreach \x/\y in {10.45/2.88,10.65/2.62,10.43/2.43}{
 \fill[scffblue!80] (\x,\y) circle (0.065);
}
\foreach \x/\y in {10.92/2.23,11.13/2.00,10.92/1.79}{
 \fill[scffamber!80] (\x,\y) circle (0.065);
}
\fill[scffblue] (10.52,2.64) circle (0.12);
\fill[scffamber] (10.99,2.01) circle (0.12);
\node[smallnote,text=scffgreen,font=\scriptsize\bfseries] at (10.78,1.26)
 {prototype map};

% Divider.
\draw[scffgray!25] (11.58,0.25)--(11.58,4.27);

% Panel C: reciprocal support-subset acceptance.
\node[note,font=\scriptsize\bfseries,anchor=west,text=scffgreen] at (11.80,4.22)
 {C\quad RECIPROCAL ACCEPTANCE CHECK};
\node[smallnote] at (13.78,3.73) {each half must predict the other};

\draw[rounded corners=5pt,draw=scffblue!60,fill=scffblue!7]
 (12.08,2.46) rectangle (13.14,3.25);
\node[note,text=scffblue,font=\small\bfseries] at (12.61,2.93) {A};
\node[smallnote] at (12.61,2.66) {fit $\alpha_A$};
\draw[rounded corners=5pt,draw=scffamber!65,fill=scffamber!7]
 (14.42,2.46) rectangle (15.48,3.25);
\node[note,text=scffamber,font=\small\bfseries] at (14.95,2.93) {B};
\node[smallnote] at (14.95,2.66) {fit $\alpha_B$};
\draw[flow,scffblue,bend left=18] (13.16,3.07) to (14.40,3.07);
\draw[flow,scffamber,bend left=18] (14.40,2.63) to (13.16,2.63);
\node[smallnote,text=scffgreen,font=\scriptsize\bfseries] at (13.78,2.18)
 {Fisher $\uparrow$ \quad prototype NLL $\downarrow$};

\draw[flow] (13.78,1.94)--(13.78,1.56);
\node[circle,draw=scffgreen!70,fill=scffgreen!10,minimum size=7mm,
 text=scffgreen,font=\small\bfseries] at (13.22,1.15) {$\checkmark$};
\node[circle,draw=scffred!65,fill=scffred!7,minimum size=7mm,
 text=scffred,font=\small\bfseries] at (14.34,1.15) {$\times$};
\node[smallnote,text=scffgreen,font=\scriptsize\bfseries] at (12.76,0.55)
 {$h=c+\alpha v$};
\node[smallnote,text=scffred,font=\scriptsize\bfseries] at (14.72,0.55)
 {$h=c$};

\end{tikzpicture}


==> figures/selected_evidence_budget.tex <==
% Figure 1: why feature width is a distinct bottleneck in tabular ICL.
\begin{tikzpicture}[x=1cm,y=1cm,
 note/.style={font=\footnotesize,text=scffgray,align=center},
 flow/.style={-{Latex[length=1.7mm]},line width=1.0pt}]
\path[use as bounding box] (0,0) rectangle (16,5.45);

% Panel A: the architectural asymmetry.
\node[note,font=\small\bfseries,anchor=west] at (0.15,5.12)
 {A\quad RAW FEATURE WIDTH DISAPPEARS BEFORE CONTEXTUAL ICL};

% A wide bank of columns.
\foreach \i in {0,...,15}{
 \pgfmathtruncatemacro{\kind}{mod(\i,5)}
 \ifnum\kind=0\def\cc{scffblue}\else\ifnum\kind=1\def\cc{scffgreen}\else\def\cc{scffgray}\fi\fi
 \fill[\cc!68,rounded corners=0.6pt]
   ({0.24+0.19*\i},{2.00+0.055*abs(7.5-\i)}) rectangle ++(0.13,2.15);
}
\node[note,font=\scriptsize\bfseries] at (1.70,4.48) {WIDE TABLE};
\node[font=\Large\bfseries,text=scffred] at (1.70,1.48) {$D=7{,}200$};
\node[note,font=\scriptsize] at (1.70,1.08) {many columns alone are not the bottleneck};

% Fan into a D x D interaction map.
\foreach \y in {2.20,2.55,...,4.30}{
 \draw[scffgray!25,line width=0.35pt] (3.35,\y)--(4.25,{3.25+0.35*(\y-3.25)});
}
\draw[flow,scffred!70] (3.30,3.25)--(4.12,3.25);
\fill[scffred!7] (4.30,1.72) rectangle (7.25,4.66);
\draw[scffred!62,line width=1.0pt] (4.30,1.72) rectangle (7.25,4.66);
\foreach \x in {4.55,4.90,...,7.05}{
 \draw[scffred!16,line width=0.35pt] (\x,1.72)--(\x,4.66);
 \draw[scffred!16,line width=0.35pt] (4.30,{\x-2.58})--(7.25,{\x-2.58});
}
\foreach \x/\y in {4.55/4.40,5.25/3.00,5.95/3.70,6.65/2.30,7.00/4.05,4.90/2.30}
 \fill[scffred!66] (\x,\y) circle (0.065);
\node[note,font=\footnotesize\bfseries,text=scffred] at (5.78,3.35)
 {JOINT FEATURE MIXING};
\node[note,font=\scriptsize,text=scffred] at (5.78,2.88) {$D\times D$ live interaction};
\node[note,font=\scriptsize\bfseries,text=scffred] at (5.78,1.32) {$\Theta(TD^2)$};

% Narrow waist: fixed-dimensional row representations.
\draw[flow,scffgray!70] (7.35,3.18)--(8.02,3.18);
\foreach \i in {0,...,6}
 \fill[scffblue!64,rounded corners=0.7pt] (8.14,{2.03+0.34*\i}) rectangle ++(0.65,0.19);
\node[note,font=\scriptsize\bfseries] at (8.47,4.70) {ROW REPRESENTATION};
\node[note,font=\scriptsize] at (8.47,1.45) {fixed latent width $d$};

% Contextual ICL consumes rows, after the D axis is gone.
\draw[flow,scffgray!70] (8.91,3.18)--(9.55,3.18);
\draw[scffblue!55,line width=1.0pt] (10.48,3.18) circle (0.82);
\foreach \a in {20,80,...,320}{
 \fill[scffblue!70] ({10.48+0.62*cos(\a)},{3.18+0.62*sin(\a)}) circle (0.065);
}
\node[note,font=\footnotesize\bfseries,text=scffblue] at (10.48,3.18)
 {CONTEXTUAL\\ICL};
\node[note,font=\scriptsize] at (10.48,1.87) {support rows $\times$ latent width};
\node[note,font=\scriptsize\bfseries,text=scffblue] at (10.48,1.40) {no raw-$D$ axis};

% Panel B: measured whole-model peaks under the same downstream stack.
\draw[scffgray!28,line width=0.6pt] (11.68,0.55)--(11.68,5.05);
\node[note,font=\small\bfseries,anchor=west] at (12.02,5.12)
 {B\quad MEASURED PEAK};
\node[note,font=\scriptsize,anchor=west] at (12.02,4.70)
 {TabICLv2; all 7,200 features retained};

\node[note,font=\scriptsize\bfseries,anchor=east] at (12.95,3.93) {Native};
\fill[scffred!68,rounded corners=1pt] (13.10,3.63) rectangle (15.73,4.17);
\node[font=\footnotesize\bfseries,text=white,anchor=east] at (15.58,3.90) {59.3 GiB};

\node[note,font=\scriptsize\bfseries,anchor=east] at (12.95,3.03) {SCFF};
\fill[scffgreen!78,rounded corners=1pt] (13.10,2.73) rectangle (13.48,3.27);
\node[font=\footnotesize\bfseries,text=scffgreen,anchor=west] at (13.62,3.00) {1.83 GiB};

\node[font=\Large\bfseries,text=scffgreen] at (14.25,2.02) {$32\times$ lower};
\draw[scffgray!45,line width=0.55pt] (12.08,1.48)--(15.75,1.48);
\node[note,font=\scriptsize] at (13.92,1.10)
 {same checkpoint $\cdot$ one context encoder $\cdot$ one head};
\node[note,font=\scriptsize\bfseries,text=scffred] at (13.92,0.54)
 {WIDTH-DEPENDENT FEATURE PATH SETS THE PEAK};
\end{tikzpicture}

